QCD Interconnection Studies at Linear Colliders

Heavy objects like the W, Z and t are short-lived compared with typical hadronization times. When pairs of such particles are produced, the subsequent hadronic decay systems may therefore become interconnected. We study such potential effects at Linear Collider energies.

==> (inline-ps-0) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 626 453
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-1) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2097 0 V
LTb
600 251 M
63 0 V
2034 0 R
-63 0 V
600 536 M
63 0 V
2034 0 R
-63 0 V
600 821 M
63 0 V
2034 0 R
-63 0 V
600 1107 M
63 0 V
2034 0 R
-63 0 V
600 1392 M
63 0 V
2034 0 R
-63 0 V
600 1677 M
63 0 V
2034 0 R
-63 0 V
821 251 M
0 63 V
0 1363 R
0 -63 V
1262 251 M
0 63 V
0 1363 R
0 -63 V
1704 251 M
0 63 V
0 1363 R
0 -63 V
2145 251 M
0 63 V
0 1363 R
0 -63 V
2587 251 M
0 63 V
0 1363 R
0 -63 V
600 251 M
2097 0 V
0 1426 V
-2097 0 V
600 251 L
LT0
1896 1249 M
180 0 V
511 366 R
-19 -2 V
-18 -2 V
-19 -3 V
-18 -2 V
-18 -2 V
-19 -3 V
-18 -2 V
-19 -3 V
-18 -2 V
-18 -3 V
-19 -2 V
-18 -3 V
-18 -2 V
-19 -3 V
-18 -3 V
-19 -2 V
-18 -3 V
-18 -3 V
-19 -3 V
-18 -3 V
-19 -3 V
-18 -3 V
-18 -4 V
-19 -3 V
-18 -3 V
-19 -4 V
-18 -3 V
-18 -4 V
-19 -3 V
-18 -4 V
-19 -4 V
-18 -4 V
-18 -4 V
-19 -5 V
-18 -4 V
-19 -4 V
-18 -5 V
-18 -5 V
-19 -5 V
-18 -5 V
-19 -5 V
-18 -5 V
-18 -5 V
-19 -6 V
-18 -6 V
-19 -5 V
-18 -6 V
-18 -7 V
-19 -6 V
-18 -6 V
-18 -7 V
-19 -7 V
-18 -7 V
-19 -7 V
-18 -7 V
-18 -8 V
-19 -8 V
-18 -8 V
-19 -8 V
-18 -8 V
-18 -8 V
-19 -9 V
-18 -9 V
-19 -10 V
-18 -9 V
-18 -10 V
-19 -11 V
-18 -10 V
-19 -12 V
-18 -11 V
-18 -13 V
-19 -12 V
-18 -14 V
-19 -14 V
-18 -14 V
-18 -16 V
-19 -16 V
-18 -17 V
-19 -18 V
-18 -19 V
-18 -20 V
-19 -20 V
-18 -22 V
-19 -24 V
-18 -24 V
-18 -26 V
986 938 L
968 909 L
949 877 L
931 843 L
913 807 L
894 768 L
876 726 L
858 681 L
839 632 L
821 579 L
799 511 L
777 436 L
755 358 L
LT1
1896 1149 M
180 0 V
2587 525 M
-19 1 V
-18 0 V
-19 1 V
-18 0 V
-18 1 V
-19 0 V
-18 0 V
-19 1 V
-18 0 V
-18 1 V
-19 0 V
-18 1 V
-18 0 V
-19 1 V
-18 1 V
-19 0 V
-18 1 V
-18 0 V
-19 1 V
-18 1 V
-19 0 V
-18 1 V
-18 1 V
-19 0 V
-18 1 V
-19 1 V
-18 1 V
-18 1 V
-19 0 V
-18 1 V
-19 1 V
-18 1 V
-18 1 V
-19 1 V
-18 1 V
-19 1 V
-18 2 V
-18 1 V
-19 1 V
-18 1 V
-19 2 V
-18 1 V
-18 1 V
-19 2 V
-18 1 V
-19 2 V
-18 1 V
-18 2 V
-19 2 V
-18 1 V
-18 2 V
-19 2 V
-18 2 V
-19 2 V
-18 2 V
-18 2 V
-19 2 V
-18 2 V
-19 3 V
-18 2 V
-18 2 V
-19 3 V
-18 2 V
-19 3 V
-18 2 V
-18 2 V
-19 2 V
-18 2 V
-19 2 V
-18 2 V
-18 2 V
-19 1 V
-18 1 V
-19 1 V
-18 1 V
-18 0 V
-19 0 V
-18 0 V
-19 -1 V
-18 -1 V
-18 -1 V
-19 -2 V
-18 -2 V
-19 -3 V
-18 -3 V
-18 -4 V
-19 -4 V
-18 -6 V
-19 -7 V
-18 -9 V
913 564 L
894 551 L
876 535 L
858 517 L
839 495 L
821 470 L
799 435 L
777 387 L
755 333 L
LT2
1896 1049 M
180 0 V
511 143 R
-19 -7 V
-18 -8 V
-19 -7 V
-18 -8 V
-18 -7 V
-19 -8 V
-18 -7 V
-19 -8 V
-18 -7 V
-18 -8 V
-19 -7 V
-18 -8 V
-18 -7 V
-19 -8 V
-18 -7 V
-19 -8 V
-18 -8 V
-18 -7 V
-19 -8 V
-18 -7 V
-19 -8 V
-18 -8 V
-18 -7 V
-19 -8 V
-18 -8 V
-19 -8 V
-18 -7 V
-18 -8 V
-19 -8 V
-18 -8 V
-19 -8 V
-18 -8 V
-18 -8 V
-19 -8 V
-18 -8 V
-19 -8 V
-18 -8 V
-18 -8 V
-19 -8 V
-18 -8 V
-19 -8 V
-18 -8 V
-18 -8 V
-19 -8 V
-18 -9 V
-19 -8 V
-18 -8 V
-18 -8 V
-19 -8 V
-18 -8 V
-18 -8 V
-19 -9 V
-18 -8 V
-19 -8 V
-18 -8 V
-18 -8 V
-19 -8 V
-18 -8 V
-19 -8 V
-18 -8 V
-18 -8 V
-19 -9 V
-18 -8 V
-19 -8 V
-18 -8 V
-18 -8 V
-19 -8 V
-18 -9 V
-19 -8 V
-18 -9 V
-18 -8 V
-19 -9 V
-18 -9 V
-19 -9 V
-18 -10 V
-18 -9 V
-19 -9 V
-18 -10 V
-19 -10 V
-18 -9 V
-18 -10 V
-19 -10 V
-18 -10 V
-19 -9 V
-18 -10 V
-18 -10 V
986 478 L
968 468 L
949 458 L
931 447 L
913 436 L
894 425 L
876 413 L
858 401 L
839 388 L
821 375 L
799 358 L
777 338 L
755 314 L
stroke
grestore
end
showpage

==> (inline-ps-2) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-3) <==
currentpoint grestore moveto
